Beyond Task Performance: Human Experience in Human-Robot Collaboration

Human interaction experience plays a crucial role in the effectiveness of human-machine collaboration, especially as interactions in future systems progress towards tighter physical and functional integration. While automation design has been shown to impact task performance, its influence on human experience metrics such as flow, sense of agency (SoA), and embodiment remains underexplored. This study investigates how variations in automation design affect these psychological experience measures and examines correlations between subjective experience and physiological indicators. A user study was conducted in a simulated wood workshop, where participants collaborated with a lightweight robot under four automation levels. The results of the study indicate that medium automation levels enhance flow, SoA and embodiment, striking a balance between support and user autonomy. In contrast, higher automation, despite optimizing task performance, diminishes perceived flow and agency. Furthermore, we observed that grip force might be considered as a real-time proxy of SoA, while correlations with heart rate variability were inconclusive. The findings underscore the necessity for automation strategies that integrate human- centric metrics, aiming to optimize both performance and user experience in collaborative robotic systems

==> 1_tex/plots/experienceHigh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.5in,2.7in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
tick label style={font=\plotFont},
%xlabel style={font=\color{white!15!black}},
%xlabel style={font=\plotFont},
xlabel={Mode},
ymin=0,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={Perceived Flow},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Flow}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.9\\
1	6.3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.8\\
2	6.6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.7\\
3	6.8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.1\\
4	6.2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.5\\
1	3.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.7\\
2	4.4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.4\\
3	4.7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.1\\
4	3.8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	6.3\\
1.125	6.3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	6.6\\
2.125	6.6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	6.8\\
3.125	6.8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	6.2\\
4.125	6.2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	2.5\\
1.125	2.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	3.7\\
2.125	3.7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.4\\
3.125	4.4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	2.1\\
4.125	2.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3.5\\
0.75	4.9\\
1.25	4.9\\
1.25	3.5\\
0.75	3.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	4.4\\
1.75	5.8\\
2.25	5.8\\
2.25	4.4\\
1.75	4.4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	4.7\\
2.75	5.7\\
3.25	5.7\\
3.25	4.7\\
2.75	4.7\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	3.8\\
3.75	5.1\\
4.25	5.1\\
4.25	3.8\\
3.75	3.8\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	4.35\\
1.25	4.35\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	5.45\\
2.25	5.45\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	5.05\\
3.25	5.05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	4.6\\
4.25	4.6\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	2.7\\
3	3.1\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.25	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.9\\
3	0.9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0.5\\
4	0.5\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.75	0.75\\
};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.5in,2.7in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={Perceived SoA},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SoA}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5\\
1	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6\\
2	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.66666666666667\\
3	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3.66666666666667\\
4	5.33333333333333\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.33333333333333\\
1	2.66666666666667\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.33333333333333\\
2	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.33333333333333\\
3	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1\\
4	2.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	7\\
1.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	7\\
2.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	7\\
3.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.33333333333333\\
4.125	5.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.33333333333333\\
1.125	1.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	3.33333333333333\\
2.125	3.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.33333333333333\\
3.125	2.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	2.66666666666667\\
0.75	5\\
1.25	5\\
1.25	2.66666666666667\\
0.75	2.66666666666667\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	4\\
1.75	6\\
2.25	6\\
2.25	4\\
1.75	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	4\\
2.75	5.66666666666667\\
3.25	5.66666666666667\\
3.25	4\\
2.75	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.33333333333333\\
3.75	3.66666666666667\\
4.25	3.66666666666667\\
4.25	2.33333333333333\\
3.75	2.33333333333333\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	4\\
1.25	4\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	5.16666666666667\\
2.25	5.16666666666667\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	4.83333333333333\\
3.25	4.83333333333333\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	3.33333333333333\\
4.25	3.33333333333333\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	5.66666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.25	1.25\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.45	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0.5\\
4	0.5\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.75	0.75\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.95	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3	0.4\\
4	0.4\\
};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.5in,0.5in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={Perceived Embodiment},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Embodiment}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.33333333333333\\
1	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4\\
2	5.33333333333333\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.33333333333333\\
3	5.33333333333333\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	4\\
4	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
1	1.66666666666667\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2\\
2	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.33333333333333\\
3	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.33333333333333\\
4	2.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5\\
1.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5.33333333333333\\
2.125	5.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	5.33333333333333\\
3.125	5.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5\\
4.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1\\
1.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	2\\
2.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.33333333333333\\
3.125	1.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.33333333333333\\
4.125	1.33333333333333\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	1.66666666666667\\
0.75	3.33333333333333\\
1.25	3.33333333333333\\
1.25	1.66666666666667\\
0.75	1.66666666666667\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	3\\
1.75	4\\
2.25	4\\
2.25	3\\
1.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	3\\
2.75	4.33333333333333\\
3.25	4.33333333333333\\
3.25	3\\
2.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.33333333333333\\
3.75	4\\
4.25	4\\
4.25	2.33333333333333\\
3.75	2.33333333333333\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	2.66666666666667\\
1.25	2.66666666666667\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	3.5\\
2.25	3.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	3.66666666666667\\
3.25	3.66666666666667\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	3\\
4.25	3\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	1.33333333333333\\
2	6.33333333333333\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	1\\
3	6.33333333333333\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.5\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.25	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.4\\
3	0.4\\
};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.5in,0.5in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={Satisfaction},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Satisfaction}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5\\
1	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6\\
2	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6\\
3	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	6\\
4	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
1	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2\\
2	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2\\
3	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1\\
4	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	6\\
1.125	6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	6\\
2.125	6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	7\\
3.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	7\\
4.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1\\
1.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	2\\
2.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2\\
3.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3\\
0.75	5\\
1.25	5\\
1.25	3\\
0.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	4\\
1.75	6\\
2.25	6\\
2.25	4\\
1.75	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	4\\
2.75	6\\
3.25	6\\
3.25	4\\
2.75	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	4\\
3.75	6\\
4.25	6\\
4.25	4\\
3.75	4\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	4\\
1.25	4\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	5\\
2.25	5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	5\\
3.25	5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	5\\
4.25	5\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.5\\
3	0.5\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.25	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.4\\
4	0.4\\
};
\end{axis}
\end{tikzpicture}%


==> 1_tex/plots/experienceWide.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.5in,0.324in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
tick label style={font=\plotFont},
%xlabel style={font=\color{white!15!black}},
%xlabel style={font=\plotFont},
xlabel={Mode},
ymin=0,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={Perceived Flow},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Flow}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.9\\
1	6.3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.8\\
2	6.6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.7\\
3	6.8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.1\\
4	6.2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.5\\
1	3.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.7\\
2	4.4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.4\\
3	4.7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.1\\
4	3.8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	6.3\\
1.125	6.3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	6.6\\
2.125	6.6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	6.8\\
3.125	6.8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	6.2\\
4.125	6.2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	2.5\\
1.125	2.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	3.7\\
2.125	3.7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.4\\
3.125	4.4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	2.1\\
4.125	2.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3.5\\
0.75	4.9\\
1.25	4.9\\
1.25	3.5\\
0.75	3.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	4.4\\
1.75	5.8\\
2.25	5.8\\
2.25	4.4\\
1.75	4.4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	4.7\\
2.75	5.7\\
3.25	5.7\\
3.25	4.7\\
2.75	4.7\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	3.8\\
3.75	5.1\\
4.25	5.1\\
4.25	3.8\\
3.75	3.8\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	4.35\\
1.25	4.35\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	5.45\\
2.25	5.45\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	5.05\\
3.25	5.05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	4.6\\
4.25	4.6\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	2.7\\
3	3.1\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.25	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.9\\
3	0.9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0.5\\
4	0.5\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.75	0.75\\
};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.5in,0.324in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={Perceived SoA},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SoA}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5\\
1	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6\\
2	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.66666666666667\\
3	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3.66666666666667\\
4	5.33333333333333\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.33333333333333\\
1	2.66666666666667\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.33333333333333\\
2	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.33333333333333\\
3	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1\\
4	2.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	7\\
1.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	7\\
2.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	7\\
3.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.33333333333333\\
4.125	5.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.33333333333333\\
1.125	1.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	3.33333333333333\\
2.125	3.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.33333333333333\\
3.125	2.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	2.66666666666667\\
0.75	5\\
1.25	5\\
1.25	2.66666666666667\\
0.75	2.66666666666667\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	4\\
1.75	6\\
2.25	6\\
2.25	4\\
1.75	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	4\\
2.75	5.66666666666667\\
3.25	5.66666666666667\\
3.25	4\\
2.75	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.33333333333333\\
3.75	3.66666666666667\\
4.25	3.66666666666667\\
4.25	2.33333333333333\\
3.75	2.33333333333333\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	4\\
1.25	4\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	5.16666666666667\\
2.25	5.16666666666667\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	4.83333333333333\\
3.25	4.83333333333333\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	3.33333333333333\\
4.25	3.33333333333333\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	5.66666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.25	1.25\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.45	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0.5\\
4	0.5\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.75	0.75\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.95	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3	0.4\\
4	0.4\\
};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(4.5in,0.324in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={Perceived Embodiment},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Embodiment}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.33333333333333\\
1	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4\\
2	5.33333333333333\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.33333333333333\\
3	5.33333333333333\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	4\\
4	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
1	1.66666666666667\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2\\
2	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.33333333333333\\
3	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.33333333333333\\
4	2.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5\\
1.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5.33333333333333\\
2.125	5.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	5.33333333333333\\
3.125	5.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5\\
4.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1\\
1.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	2\\
2.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.33333333333333\\
3.125	1.33333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.33333333333333\\
4.125	1.33333333333333\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	1.66666666666667\\
0.75	3.33333333333333\\
1.25	3.33333333333333\\
1.25	1.66666666666667\\
0.75	1.66666666666667\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	3\\
1.75	4\\
2.25	4\\
2.25	3\\
1.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	3\\
2.75	4.33333333333333\\
3.25	4.33333333333333\\
3.25	3\\
2.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.33333333333333\\
3.75	4\\
4.25	4\\
4.25	2.33333333333333\\
3.75	2.33333333333333\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	2.66666666666667\\
1.25	2.66666666666667\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	3.5\\
2.25	3.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	3.66666666666667\\
3.25	3.66666666666667\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	3\\
4.25	3\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	1.33333333333333\\
2	6.33333333333333\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	1\\
3	6.33333333333333\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.5\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.25	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.4\\
3	0.4\\
};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(6.5in,0.324in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={Satisfaction},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Satisfaction}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5\\
1	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6\\
2	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6\\
3	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	6\\
4	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
1	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2\\
2	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2\\
3	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1\\
4	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	6\\
1.125	6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	6\\
2.125	6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	7\\
3.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	7\\
4.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1\\
1.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	2\\
2.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2\\
3.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3\\
0.75	5\\
1.25	5\\
1.25	3\\
0.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	4\\
1.75	6\\
2.25	6\\
2.25	4\\
1.75	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	4\\
2.75	6\\
3.25	6\\
3.25	4\\
2.75	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	4\\
3.75	6\\
4.25	6\\
4.25	4\\
3.75	4\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	4\\
1.25	4\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	5\\
2.25	5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	5\\
3.25	5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	5\\
4.25	5\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.5\\
3	0.5\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.25	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.4\\
4	0.4\\
};
\end{axis}
\end{tikzpicture}%


==> 1_tex/plots/gripNew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.5in,0.39in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Grip Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Mean Grip Force}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	44.0143075081644\\
1	60.277428515548\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	35.9679786549102\\
2	54.35708144149\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	33.4286765215572\\
3	53.7791174673543\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	38.3653133847538\\
4	58.682206954607\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	11.9901427283923\\
1	20.6529510814224\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	11.274669844557\\
2	21.3177350232997\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	8.62805933614322\\
3	18.1970780334655\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	10.1210530822817\\
4	17.2150897515872\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	60.277428515548\\
1.125	60.277428515548\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	54.35708144149\\
2.125	54.35708144149\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	53.7791174673543\\
3.125	53.7791174673543\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	58.682206954607\\
4.125	58.682206954607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	11.9901427283923\\
1.125	11.9901427283923\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	11.274669844557\\
2.125	11.274669844557\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.62805933614322\\
3.125	8.62805933614322\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	10.1210530822817\\
4.125	10.1210530822817\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	20.6529510814224\\
0.75	44.0143075081644\\
1.25	44.0143075081644\\
1.25	20.6529510814224\\
0.75	20.6529510814224\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	21.3177350232997\\
1.75	35.9679786549102\\
2.25	35.9679786549102\\
2.25	21.3177350232997\\
1.75	21.3177350232997\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	18.1970780334655\\
2.75	33.4286765215572\\
3.25	33.4286765215572\\
3.25	18.1970780334655\\
2.75	18.1970780334655\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	17.2150897515872\\
3.75	38.3653133847538\\
4.25	38.3653133847538\\
4.25	17.2150897515872\\
3.75	17.2150897515872\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	30.3584118362443\\
1.25	30.3584118362443\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	28.4359424983347\\
2.25	28.4359424983347\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	26.8926048715533\\
3.25	26.8926048715533\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	24.8053790438783\\
4.25	24.8053790438783\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.5in,0.39in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Grip Force Rank},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Ranked Grip Force}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4\\
1	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4\\
2	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3\\
3	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3\\
4	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1\\
2	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1\\
3	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1\\
4	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	4\\
1.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	4\\
2.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4\\
3.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	4\\
4.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1\\
1.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1\\
2.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1\\
3.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	2\\
0.75	4\\
1.25	4\\
1.25	2\\
0.75	2\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	2\\
1.75	4\\
2.25	4\\
2.25	2\\
1.75	2\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1\\
2.75	3\\
3.25	3\\
3.25	1\\
2.75	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1\\
3.75	3\\
4.25	3\\
4.25	1\\
3.75	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	3\\
1.25	3\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	3\\
2.25	3\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	2\\
3.25	2\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	2\\
4.25	2\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%


==> 1_tex/plots/objective.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.153in,
height=1.493in,
at={(0.85in,2.554in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=24,
ylabel style={font=\color{white!15!black}},
ylabel={Angle (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Rot. Error}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	15.4215383388151\\
1	21.4577893363087\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	13.1411299287031\\
2	17.0018529992317\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9.28578363266292\\
3	11.0198432029229\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	7.82404437071179\\
4	9.58794605849329\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.11592982045036\\
1	6.62757268970062\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.18907108640978\\
2	5.08383762643084\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.31465993689726\\
3	4.12926006498796\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.86084406660431\\
4	3.88749792639009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	21.4577893363087\\
1.125	21.4577893363087\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	17.0018529992317\\
2.125	17.0018529992317\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	11.0198432029229\\
3.125	11.0198432029229\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	9.58794605849329\\
4.125	9.58794605849329\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	3.11592982045036\\
1.125	3.11592982045036\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	3.18907108640978\\
2.125	3.18907108640978\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.31465993689726\\
3.125	2.31465993689726\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	2.86084406660431\\
4.125	2.86084406660431\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	6.62757268970062\\
0.75	15.4215383388151\\
1.25	15.4215383388151\\
1.25	6.62757268970062\\
0.75	6.62757268970062\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	5.08383762643084\\
1.75	13.1411299287031\\
2.25	13.1411299287031\\
2.25	5.08383762643084\\
1.75	5.08383762643084\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	4.12926006498796\\
2.75	9.28578363266292\\
3.25	9.28578363266292\\
3.25	4.12926006498796\\
2.75	4.12926006498796\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	3.88749792639009\\
3.75	7.82404437071179\\
4.25	7.82404437071179\\
4.25	3.88749792639009\\
3.75	3.88749792639009\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	11.0925716147115\\
1.25	11.0925716147115\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	8.69695804415525\\
2.25	8.69695804415525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	6.95362163174506\\
3.25	6.95362163174506\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	5.82820562284428\\
4.25	5.82820562284428\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	33.2505354417911\\
1	35.7948299077154\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	26.0913386901024\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=1.153in,
height=1.493in,
at={(2.488in,2.554in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Angle (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={B Error}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.82252182080733\\
1	11.2062335656028\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.24412976715928\\
2	7.09224267832609\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.98092865237127\\
3	4.23816036721861\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.53213746775044\\
4	3.32165558163607\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.06264610380729\\
1	2.2162109377317\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.03128891917047\\
2	1.91618707059861\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.03787882289012\\
3	1.58600421240301\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.800184064659415\\
4	1.27596976676661\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	11.2062335656028\\
1.125	11.2062335656028\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	7.09224267832609\\
2.125	7.09224267832609\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.23816036721861\\
3.125	4.23816036721861\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	3.32165558163607\\
4.125	3.32165558163607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.06264610380729\\
1.125	1.06264610380729\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.03128891917047\\
2.125	1.03128891917047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.03787882289012\\
3.125	1.03787882289012\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.800184064659415\\
4.125	0.800184064659415\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	2.2162109377317\\
0.75	5.82252182080733\\
1.25	5.82252182080733\\
1.25	2.2162109377317\\
0.75	2.2162109377317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.91618707059861\\
1.75	4.24412976715928\\
2.25	4.24412976715928\\
2.25	1.91618707059861\\
1.75	1.91618707059861\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.58600421240301\\
2.75	2.98092865237127\\
3.25	2.98092865237127\\
3.25	1.58600421240301\\
2.75	1.58600421240301\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.27596976676661\\
3.75	2.53213746775044\\
4.25	2.53213746775044\\
4.25	1.27596976676661\\
3.75	1.27596976676661\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	3.65397864137746\\
1.25	3.65397864137746\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	3.22625534250963\\
2.25	3.22625534250963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	2.17836346906959\\
3.25	2.17836346906959\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	1.98798520061017\\
4.25	1.98798520061017\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	13.4307044414118\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	12.9795834696609\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	6.21830319524715\\
};
\end{axis}

\begin{axis}[%
width=1.153in,
height=1.493in,
at={(4.126in,2.554in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Angle (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={C Error}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	10.8255352020664\\
1	19.8198310003793\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9.23281123343317\\
2	15.0727354302731\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.6106534984547\\
3	8.16625197489046\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.48770267973893\\
4	7.15102873844599\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.16726340299652\\
1	3.13913592970179\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.09951956563167\\
2	1.70821228526816\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.13432046347142\\
3	2.12393603560306\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.24540377312349\\
4	1.74000735427086\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	19.8198310003793\\
1.125	19.8198310003793\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	15.0727354302731\\
2.125	15.0727354302731\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.16625197489046\\
3.125	8.16625197489046\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	7.15102873844599\\
4.125	7.15102873844599\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.16726340299652\\
1.125	1.16726340299652\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.09951956563167\\
2.125	1.09951956563167\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.13432046347142\\
3.125	1.13432046347142\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.24540377312349\\
4.125	1.24540377312349\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3.13913592970179\\
0.75	10.8255352020664\\
1.25	10.8255352020664\\
1.25	3.13913592970179\\
0.75	3.13913592970179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.70821228526816\\
1.75	9.23281123343317\\
2.25	9.23281123343317\\
2.25	1.70821228526816\\
1.75	1.70821228526816\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	2.12393603560306\\
2.75	6.6106534984547\\
3.25	6.6106534984547\\
3.25	2.12393603560306\\
2.75	2.12393603560306\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.74000735427086\\
3.75	5.48770267973893\\
4.25	5.48770267973893\\
4.25	1.74000735427086\\
3.75	1.74000735427086\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	5.15698688302509\\
1.25	5.15698688302509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	4.83035987252436\\
2.25	4.83035987252436\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	4.12946272106823\\
3.25	4.12946272106823\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	4.02268556234234\\
4.25	4.02268556234234\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	32.8338126465498\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=1.153in,
height=1.493in,
at={(0.85in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=48,
ymax=51,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (mm)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Distance}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	49.7519631215767\\
1	50.2600274395948\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	49.9342655422157\\
2	50.238604672663\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	49.9433215765531\\
3	50.381545848683\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	49.9580627328619\\
4	50.2076034594831\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	48.6305861596704\\
1	49.2069461122472\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	48.6140985330836\\
2	49.2840521423691\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	48.8768176723855\\
3	49.4476555611418\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	48.9240001952381\\
4	49.5349559588584\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	50.2600274395948\\
1.125	50.2600274395948\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	50.238604672663\\
2.125	50.238604672663\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	50.381545848683\\
3.125	50.381545848683\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	50.2076034594831\\
4.125	50.2076034594831\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	48.6305861596704\\
1.125	48.6305861596704\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	48.6140985330836\\
2.125	48.6140985330836\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	48.8768176723855\\
3.125	48.8768176723855\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	48.9240001952381\\
4.125	48.9240001952381\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	49.2069461122472\\
0.75	49.7519631215767\\
1.25	49.7519631215767\\
1.25	49.2069461122472\\
0.75	49.2069461122472\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	49.2840521423691\\
1.75	49.9342655422157\\
2.25	49.9342655422157\\
2.25	49.2840521423691\\
1.75	49.2840521423691\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	49.4476555611418\\
2.75	49.9433215765531\\
3.25	49.9433215765531\\
3.25	49.4476555611418\\
2.75	49.4476555611418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	49.5349559588584\\
3.75	49.9580627328619\\
4.25	49.9580627328619\\
4.25	49.5349559588584\\
3.75	49.5349559588584\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	49.5636677713009\\
1.25	49.5636677713009\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	49.5544584146635\\
2.25	49.5544584146635\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	49.720085351541\\
3.25	49.720085351541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	49.8085157521163\\
4.25	49.8085157521163\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	46.3193137669265\\
2	48.0665847977932\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	46.4966509358149\\
};
\end{axis}

\begin{axis}[%
width=1.153in,
height=1.493in,
at={(2.488in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=-2,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Variance (mm}^\text{2}\text{)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Z Variance}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	7.86709269943564\\
1	15.0614613902442\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.03281174809517\\
2	7.68699082823145\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.04250558310513\\
3	8.52005221496325\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3.16504969627051\\
4	5.27597723935195\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.46913340575147\\
1	3.00549958124981\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.60974244253011\\
2	2.62396791431748\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.19690768954982\\
3	1.86517202974827\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.408517229658303\\
4	1.04128490287718\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	15.0614613902442\\
1.125	15.0614613902442\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	7.68699082823145\\
2.125	7.68699082823145\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.52005221496325\\
3.125	8.52005221496325\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.27597723935195\\
4.125	5.27597723935195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.46913340575147\\
1.125	1.46913340575147\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.60974244253011\\
2.125	1.60974244253011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.19690768954982\\
3.125	1.19690768954982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.408517229658303\\
4.125	0.408517229658303\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3.00549958124981\\
0.75	7.86709269943564\\
1.25	7.86709269943564\\
1.25	3.00549958124981\\
0.75	3.00549958124981\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	2.62396791431748\\
1.75	5.03281174809517\\
2.25	5.03281174809517\\
2.25	2.62396791431748\\
1.75	2.62396791431748\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.86517202974827\\
2.75	5.04250558310513\\
3.25	5.04250558310513\\
3.25	1.86517202974827\\
2.75	1.86517202974827\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.04128490287718\\
3.75	3.16504969627051\\
4.25	3.16504969627051\\
4.25	1.04128490287718\\
3.75	1.04128490287718\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	4.46354340724939\\
1.25	4.46354340724939\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	3.25976372167335\\
2.25	3.25976372167335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	2.54919927600023\\
3.25	2.54919927600023\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	1.96413159329311\\
4.25	1.96413159329311\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	16.2557573576173\\
1	23.7221500792998\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	11.4262490445376\\
2	36.1142623545431\\
2	39.4573109741061\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	13.1702450394643\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	8.15174314044254\\
};
\end{axis}

\begin{axis}[%
width=1.153in,
height=1.493in,
at={(4.126in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time to Completion}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	48.1861952249996\\
1	67.6895954499988\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	48.797652333333\\
2	68.3756551000041\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	42.374976549997\\
3	46.3808694999976\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	54.5751980250002\\
4	79.7319376749974\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	19.0219261750002\\
1	34.2884591749996\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	20.6040386000014\\
2	29.5680305499973\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	14.0562895\\
3	30.8230687750004\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	20.8643472499972\\
4	31.8090614999997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	67.6895954499988\\
1.125	67.6895954499988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	68.3756551000041\\
2.125	68.3756551000041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	46.3808694999976\\
3.125	46.3808694999976\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	79.7319376749974\\
4.125	79.7319376749974\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	19.0219261750002\\
1.125	19.0219261750002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	20.6040386000014\\
2.125	20.6040386000014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	14.0562895\\
3.125	14.0562895\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	20.8643472499972\\
4.125	20.8643472499972\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	34.2884591749996\\
0.75	48.1861952249996\\
1.25	48.1861952249996\\
1.25	34.2884591749996\\
0.75	34.2884591749996\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	29.5680305499973\\
1.75	48.797652333333\\
2.25	48.797652333333\\
2.25	29.5680305499973\\
1.75	29.5680305499973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	30.8230687750004\\
2.75	42.374976549997\\
3.25	42.374976549997\\
3.25	30.8230687750004\\
2.75	30.8230687750004\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	31.8090614999997\\
3.75	54.5751980250002\\
4.25	54.5751980250002\\
4.25	31.8090614999997\\
3.75	31.8090614999997\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	41.5604805000001\\
1.25	41.5604805000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	34.3907708625\\
2.25	34.3907708625\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	35.2882480999995\\
3.25	35.2882480999995\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	38.5950188124998\\
4.25	38.5950188124998\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	76.7186681749993\\
1	83.1854346000003\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	78.0348819000067\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	69.5050454499981\\
3	85.4745509749984\\
3	125.122962849998\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%


==> 1_tex/plots/objectiveWide.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9in,
height=1.4in,
at={(0.5in,2.7in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=24,
ylabel style={font=\color{white!15!black}},
ylabel={Angle (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Rot. Error}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	15.4215383388151\\
1	21.4577893363087\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	13.1411299287031\\
2	17.0018529992317\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9.28578363266292\\
3	11.0198432029229\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	7.82404437071179\\
4	9.58794605849329\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.11592982045036\\
1	6.62757268970062\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.18907108640978\\
2	5.08383762643084\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.31465993689726\\
3	4.12926006498796\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.86084406660431\\
4	3.88749792639009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	21.4577893363087\\
1.125	21.4577893363087\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	17.0018529992317\\
2.125	17.0018529992317\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	11.0198432029229\\
3.125	11.0198432029229\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	9.58794605849329\\
4.125	9.58794605849329\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	3.11592982045036\\
1.125	3.11592982045036\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	3.18907108640978\\
2.125	3.18907108640978\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.31465993689726\\
3.125	2.31465993689726\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	2.86084406660431\\
4.125	2.86084406660431\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	6.62757268970062\\
0.75	15.4215383388151\\
1.25	15.4215383388151\\
1.25	6.62757268970062\\
0.75	6.62757268970062\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	5.08383762643084\\
1.75	13.1411299287031\\
2.25	13.1411299287031\\
2.25	5.08383762643084\\
1.75	5.08383762643084\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	4.12926006498796\\
2.75	9.28578363266292\\
3.25	9.28578363266292\\
3.25	4.12926006498796\\
2.75	4.12926006498796\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	3.88749792639009\\
3.75	7.82404437071179\\
4.25	7.82404437071179\\
4.25	3.88749792639009\\
3.75	3.88749792639009\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	11.0925716147115\\
1.25	11.0925716147115\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	8.69695804415525\\
2.25	8.69695804415525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	6.95362163174506\\
3.25	6.95362163174506\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	5.82820562284428\\
4.25	5.82820562284428\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	33.2505354417911\\
1	35.7948299077154\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	26.0913386901024\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=1.9in,
height=1.4in,
at={(3in,2.7in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Angle (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={B Error}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.82252182080733\\
1	11.2062335656028\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.24412976715928\\
2	7.09224267832609\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.98092865237127\\
3	4.23816036721861\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.53213746775044\\
4	3.32165558163607\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.06264610380729\\
1	2.2162109377317\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.03128891917047\\
2	1.91618707059861\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.03787882289012\\
3	1.58600421240301\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.800184064659415\\
4	1.27596976676661\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	11.2062335656028\\
1.125	11.2062335656028\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	7.09224267832609\\
2.125	7.09224267832609\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.23816036721861\\
3.125	4.23816036721861\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	3.32165558163607\\
4.125	3.32165558163607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.06264610380729\\
1.125	1.06264610380729\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.03128891917047\\
2.125	1.03128891917047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.03787882289012\\
3.125	1.03787882289012\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.800184064659415\\
4.125	0.800184064659415\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	2.2162109377317\\
0.75	5.82252182080733\\
1.25	5.82252182080733\\
1.25	2.2162109377317\\
0.75	2.2162109377317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.91618707059861\\
1.75	4.24412976715928\\
2.25	4.24412976715928\\
2.25	1.91618707059861\\
1.75	1.91618707059861\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.58600421240301\\
2.75	2.98092865237127\\
3.25	2.98092865237127\\
3.25	1.58600421240301\\
2.75	1.58600421240301\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.27596976676661\\
3.75	2.53213746775044\\
4.25	2.53213746775044\\
4.25	1.27596976676661\\
3.75	1.27596976676661\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	3.65397864137746\\
1.25	3.65397864137746\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	3.22625534250963\\
2.25	3.22625534250963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	2.17836346906959\\
3.25	2.17836346906959\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	1.98798520061017\\
4.25	1.98798520061017\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	13.4307044414118\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	12.9795834696609\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	6.21830319524715\\
};
\end{axis}

\begin{axis}[%
width=1.9in,
height=1.4in,
at={(5.5in,2.7in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Angle (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={C Error}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	10.8255352020664\\
1	19.8198310003793\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9.23281123343317\\
2	15.0727354302731\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.6106534984547\\
3	8.16625197489046\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.48770267973893\\
4	7.15102873844599\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.16726340299652\\
1	3.13913592970179\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.09951956563167\\
2	1.70821228526816\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.13432046347142\\
3	2.12393603560306\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.24540377312349\\
4	1.74000735427086\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	19.8198310003793\\
1.125	19.8198310003793\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	15.0727354302731\\
2.125	15.0727354302731\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.16625197489046\\
3.125	8.16625197489046\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	7.15102873844599\\
4.125	7.15102873844599\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.16726340299652\\
1.125	1.16726340299652\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.09951956563167\\
2.125	1.09951956563167\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.13432046347142\\
3.125	1.13432046347142\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.24540377312349\\
4.125	1.24540377312349\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3.13913592970179\\
0.75	10.8255352020664\\
1.25	10.8255352020664\\
1.25	3.13913592970179\\
0.75	3.13913592970179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.70821228526816\\
1.75	9.23281123343317\\
2.25	9.23281123343317\\
2.25	1.70821228526816\\
1.75	1.70821228526816\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	2.12393603560306\\
2.75	6.6106534984547\\
3.25	6.6106534984547\\
3.25	2.12393603560306\\
2.75	2.12393603560306\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.74000735427086\\
3.75	5.48770267973893\\
4.25	5.48770267973893\\
4.25	1.74000735427086\\
3.75	1.74000735427086\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	5.15698688302509\\
1.25	5.15698688302509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	4.83035987252436\\
2.25	4.83035987252436\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	4.12946272106823\\
3.25	4.12946272106823\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	4.02268556234234\\
4.25	4.02268556234234\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	32.8338126465498\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=1.9in,
height=1.4in,
at={(0.5in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=48,
ymax=51,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (mm)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Distance}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	49.7519631215767\\
1	50.2600274395948\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	49.9342655422157\\
2	50.238604672663\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	49.9433215765531\\
3	50.381545848683\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	49.9580627328619\\
4	50.2076034594831\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	48.6305861596704\\
1	49.2069461122472\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	48.6140985330836\\
2	49.2840521423691\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	48.8768176723855\\
3	49.4476555611418\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	48.9240001952381\\
4	49.5349559588584\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	50.2600274395948\\
1.125	50.2600274395948\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	50.238604672663\\
2.125	50.238604672663\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	50.381545848683\\
3.125	50.381545848683\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	50.2076034594831\\
4.125	50.2076034594831\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	48.6305861596704\\
1.125	48.6305861596704\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	48.6140985330836\\
2.125	48.6140985330836\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	48.8768176723855\\
3.125	48.8768176723855\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	48.9240001952381\\
4.125	48.9240001952381\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	49.2069461122472\\
0.75	49.7519631215767\\
1.25	49.7519631215767\\
1.25	49.2069461122472\\
0.75	49.2069461122472\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	49.2840521423691\\
1.75	49.9342655422157\\
2.25	49.9342655422157\\
2.25	49.2840521423691\\
1.75	49.2840521423691\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	49.4476555611418\\
2.75	49.9433215765531\\
3.25	49.9433215765531\\
3.25	49.4476555611418\\
2.75	49.4476555611418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	49.5349559588584\\
3.75	49.9580627328619\\
4.25	49.9580627328619\\
4.25	49.5349559588584\\
3.75	49.5349559588584\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	49.5636677713009\\
1.25	49.5636677713009\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	49.5544584146635\\
2.25	49.5544584146635\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	49.720085351541\\
3.25	49.720085351541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	49.8085157521163\\
4.25	49.8085157521163\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	46.3193137669265\\
2	48.0665847977932\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	46.4966509358149\\
};
\end{axis}

\begin{axis}[%
width=1.9in,
height=1.4in,
at={(3in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=-2,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Variance (mm}^\text{2}\text{)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Z Variance}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	7.86709269943564\\
1	15.0614613902442\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.03281174809517\\
2	7.68699082823145\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.04250558310513\\
3	8.52005221496325\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3.16504969627051\\
4	5.27597723935195\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.46913340575147\\
1	3.00549958124981\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.60974244253011\\
2	2.62396791431748\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.19690768954982\\
3	1.86517202974827\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.408517229658303\\
4	1.04128490287718\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	15.0614613902442\\
1.125	15.0614613902442\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	7.68699082823145\\
2.125	7.68699082823145\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.52005221496325\\
3.125	8.52005221496325\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.27597723935195\\
4.125	5.27597723935195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.46913340575147\\
1.125	1.46913340575147\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.60974244253011\\
2.125	1.60974244253011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.19690768954982\\
3.125	1.19690768954982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.408517229658303\\
4.125	0.408517229658303\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3.00549958124981\\
0.75	7.86709269943564\\
1.25	7.86709269943564\\
1.25	3.00549958124981\\
0.75	3.00549958124981\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	2.62396791431748\\
1.75	5.03281174809517\\
2.25	5.03281174809517\\
2.25	2.62396791431748\\
1.75	2.62396791431748\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.86517202974827\\
2.75	5.04250558310513\\
3.25	5.04250558310513\\
3.25	1.86517202974827\\
2.75	1.86517202974827\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.04128490287718\\
3.75	3.16504969627051\\
4.25	3.16504969627051\\
4.25	1.04128490287718\\
3.75	1.04128490287718\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	4.46354340724939\\
1.25	4.46354340724939\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	3.25976372167335\\
2.25	3.25976372167335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	2.54919927600023\\
3.25	2.54919927600023\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	1.96413159329311\\
4.25	1.96413159329311\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	16.2557573576173\\
1	23.7221500792998\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	11.4262490445376\\
2	36.1142623545431\\
2	39.4573109741061\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	13.1702450394643\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	8.15174314044254\\
};
\end{axis}

\begin{axis}[%
width=1.9in,
height=1.4in,
at={(5.5in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time to Completion}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	48.1861952249996\\
1	67.6895954499988\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	48.797652333333\\
2	68.3756551000041\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	42.374976549997\\
3	46.3808694999976\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	54.5751980250002\\
4	79.7319376749974\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	19.0219261750002\\
1	34.2884591749996\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	20.6040386000014\\
2	29.5680305499973\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	14.0562895\\
3	30.8230687750004\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	20.8643472499972\\
4	31.8090614999997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	67.6895954499988\\
1.125	67.6895954499988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	68.3756551000041\\
2.125	68.3756551000041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	46.3808694999976\\
3.125	46.3808694999976\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	79.7319376749974\\
4.125	79.7319376749974\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	19.0219261750002\\
1.125	19.0219261750002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	20.6040386000014\\
2.125	20.6040386000014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	14.0562895\\
3.125	14.0562895\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	20.8643472499972\\
4.125	20.8643472499972\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	34.2884591749996\\
0.75	48.1861952249996\\
1.25	48.1861952249996\\
1.25	34.2884591749996\\
0.75	34.2884591749996\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	29.5680305499973\\
1.75	48.797652333333\\
2.25	48.797652333333\\
2.25	29.5680305499973\\
1.75	29.5680305499973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	30.8230687750004\\
2.75	42.374976549997\\
3.25	42.374976549997\\
3.25	30.8230687750004\\
2.75	30.8230687750004\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	31.8090614999997\\
3.75	54.5751980250002\\
4.25	54.5751980250002\\
4.25	31.8090614999997\\
3.75	31.8090614999997\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	41.5604805000001\\
1.25	41.5604805000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	34.3907708625\\
2.25	34.3907708625\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	35.2882480999995\\
3.25	35.2882480999995\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	38.5950188124998\\
4.25	38.5950188124998\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	76.7186681749993\\
1	83.1854346000003\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	78.0348819000067\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	69.5050454499981\\
3	85.4745509749984\\
3	125.122962849998\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%


==> 1_tex/plots/objectiveWide2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=1.4in,
at={(0.5in,2.7in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=24,
ylabel style={font=\color{white!15!black}},
ylabel={Angle (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Rot. Error}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	15.4215383388151\\
1	21.4577893363087\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	13.1411299287031\\
2	17.0018529992317\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9.28578363266292\\
3	11.0198432029229\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	7.82404437071179\\
4	9.58794605849329\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.11592982045036\\
1	6.62757268970062\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.18907108640978\\
2	5.08383762643084\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.31465993689726\\
3	4.12926006498796\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.86084406660431\\
4	3.88749792639009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	21.4577893363087\\
1.125	21.4577893363087\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	17.0018529992317\\
2.125	17.0018529992317\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	11.0198432029229\\
3.125	11.0198432029229\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	9.58794605849329\\
4.125	9.58794605849329\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	3.11592982045036\\
1.125	3.11592982045036\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	3.18907108640978\\
2.125	3.18907108640978\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.31465993689726\\
3.125	2.31465993689726\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	2.86084406660431\\
4.125	2.86084406660431\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	6.62757268970062\\
0.75	15.4215383388151\\
1.25	15.4215383388151\\
1.25	6.62757268970062\\
0.75	6.62757268970062\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	5.08383762643084\\
1.75	13.1411299287031\\
2.25	13.1411299287031\\
2.25	5.08383762643084\\
1.75	5.08383762643084\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	4.12926006498796\\
2.75	9.28578363266292\\
3.25	9.28578363266292\\
3.25	4.12926006498796\\
2.75	4.12926006498796\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	3.88749792639009\\
3.75	7.82404437071179\\
4.25	7.82404437071179\\
4.25	3.88749792639009\\
3.75	3.88749792639009\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	11.0925716147115\\
1.25	11.0925716147115\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	8.69695804415525\\
2.25	8.69695804415525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	6.95362163174506\\
3.25	6.95362163174506\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	5.82820562284428\\
4.25	5.82820562284428\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	33.2505354417911\\
1	35.7948299077154\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	26.0913386901024\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=0.9in,
height=1.4in,
at={(2in,2.7in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Angle (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={B Error}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.82252182080733\\
1	11.2062335656028\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.24412976715928\\
2	7.09224267832609\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.98092865237127\\
3	4.23816036721861\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.53213746775044\\
4	3.32165558163607\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.06264610380729\\
1	2.2162109377317\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.03128891917047\\
2	1.91618707059861\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.03787882289012\\
3	1.58600421240301\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.800184064659415\\
4	1.27596976676661\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	11.2062335656028\\
1.125	11.2062335656028\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	7.09224267832609\\
2.125	7.09224267832609\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.23816036721861\\
3.125	4.23816036721861\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	3.32165558163607\\
4.125	3.32165558163607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.06264610380729\\
1.125	1.06264610380729\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.03128891917047\\
2.125	1.03128891917047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.03787882289012\\
3.125	1.03787882289012\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.800184064659415\\
4.125	0.800184064659415\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	2.2162109377317\\
0.75	5.82252182080733\\
1.25	5.82252182080733\\
1.25	2.2162109377317\\
0.75	2.2162109377317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.91618707059861\\
1.75	4.24412976715928\\
2.25	4.24412976715928\\
2.25	1.91618707059861\\
1.75	1.91618707059861\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.58600421240301\\
2.75	2.98092865237127\\
3.25	2.98092865237127\\
3.25	1.58600421240301\\
2.75	1.58600421240301\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.27596976676661\\
3.75	2.53213746775044\\
4.25	2.53213746775044\\
4.25	1.27596976676661\\
3.75	1.27596976676661\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	3.65397864137746\\
1.25	3.65397864137746\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	3.22625534250963\\
2.25	3.22625534250963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	2.17836346906959\\
3.25	2.17836346906959\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	1.98798520061017\\
4.25	1.98798520061017\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	13.4307044414118\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	12.9795834696609\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	6.21830319524715\\
};
\end{axis}

\begin{axis}[%
width=0.9in,
height=1.4in,
at={(3.5in,2.7in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Angle (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={C Error}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	10.8255352020664\\
1	19.8198310003793\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9.23281123343317\\
2	15.0727354302731\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.6106534984547\\
3	8.16625197489046\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.48770267973893\\
4	7.15102873844599\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.16726340299652\\
1	3.13913592970179\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.09951956563167\\
2	1.70821228526816\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.13432046347142\\
3	2.12393603560306\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.24540377312349\\
4	1.74000735427086\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	19.8198310003793\\
1.125	19.8198310003793\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	15.0727354302731\\
2.125	15.0727354302731\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.16625197489046\\
3.125	8.16625197489046\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	7.15102873844599\\
4.125	7.15102873844599\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.16726340299652\\
1.125	1.16726340299652\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.09951956563167\\
2.125	1.09951956563167\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.13432046347142\\
3.125	1.13432046347142\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.24540377312349\\
4.125	1.24540377312349\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3.13913592970179\\
0.75	10.8255352020664\\
1.25	10.8255352020664\\
1.25	3.13913592970179\\
0.75	3.13913592970179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.70821228526816\\
1.75	9.23281123343317\\
2.25	9.23281123343317\\
2.25	1.70821228526816\\
1.75	1.70821228526816\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	2.12393603560306\\
2.75	6.6106534984547\\
3.25	6.6106534984547\\
3.25	2.12393603560306\\
2.75	2.12393603560306\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.74000735427086\\
3.75	5.48770267973893\\
4.25	5.48770267973893\\
4.25	1.74000735427086\\
3.75	1.74000735427086\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	5.15698688302509\\
1.25	5.15698688302509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	4.83035987252436\\
2.25	4.83035987252436\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	4.12946272106823\\
3.25	4.12946272106823\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	4.02268556234234\\
4.25	4.02268556234234\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	32.8338126465498\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=0.9in,
height=1.4in,
at={(5in,2.7in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=48,
ymax=51,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (mm)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Distance}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	49.7519631215767\\
1	50.2600274395948\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	49.9342655422157\\
2	50.238604672663\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	49.9433215765531\\
3	50.381545848683\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	49.9580627328619\\
4	50.2076034594831\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	48.6305861596704\\
1	49.2069461122472\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	48.6140985330836\\
2	49.2840521423691\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	48.8768176723855\\
3	49.4476555611418\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	48.9240001952381\\
4	49.5349559588584\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	50.2600274395948\\
1.125	50.2600274395948\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	50.238604672663\\
2.125	50.238604672663\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	50.381545848683\\
3.125	50.381545848683\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	50.2076034594831\\
4.125	50.2076034594831\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	48.6305861596704\\
1.125	48.6305861596704\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	48.6140985330836\\
2.125	48.6140985330836\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	48.8768176723855\\
3.125	48.8768176723855\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	48.9240001952381\\
4.125	48.9240001952381\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	49.2069461122472\\
0.75	49.7519631215767\\
1.25	49.7519631215767\\
1.25	49.2069461122472\\
0.75	49.2069461122472\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	49.2840521423691\\
1.75	49.9342655422157\\
2.25	49.9342655422157\\
2.25	49.2840521423691\\
1.75	49.2840521423691\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	49.4476555611418\\
2.75	49.9433215765531\\
3.25	49.9433215765531\\
3.25	49.4476555611418\\
2.75	49.4476555611418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	49.5349559588584\\
3.75	49.9580627328619\\
4.25	49.9580627328619\\
4.25	49.5349559588584\\
3.75	49.5349559588584\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	49.5636677713009\\
1.25	49.5636677713009\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	49.5544584146635\\
2.25	49.5544584146635\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	49.720085351541\\
3.25	49.720085351541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	49.8085157521163\\
4.25	49.8085157521163\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	46.3193137669265\\
2	48.0665847977932\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	46.4966509358149\\
};
\end{axis}

\begin{axis}[%
width=0.9in,
height=1.4in,
at={(6.5in,2.7in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=-2,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Variance (mm}^\text{2}\text{)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Z Variance}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	7.86709269943564\\
1	15.0614613902442\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.03281174809517\\
2	7.68699082823145\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.04250558310513\\
3	8.52005221496325\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3.16504969627051\\
4	5.27597723935195\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.46913340575147\\
1	3.00549958124981\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.60974244253011\\
2	2.62396791431748\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.19690768954982\\
3	1.86517202974827\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.408517229658303\\
4	1.04128490287718\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	15.0614613902442\\
1.125	15.0614613902442\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	7.68699082823145\\
2.125	7.68699082823145\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.52005221496325\\
3.125	8.52005221496325\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.27597723935195\\
4.125	5.27597723935195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.46913340575147\\
1.125	1.46913340575147\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.60974244253011\\
2.125	1.60974244253011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.19690768954982\\
3.125	1.19690768954982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.408517229658303\\
4.125	0.408517229658303\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3.00549958124981\\
0.75	7.86709269943564\\
1.25	7.86709269943564\\
1.25	3.00549958124981\\
0.75	3.00549958124981\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	2.62396791431748\\
1.75	5.03281174809517\\
2.25	5.03281174809517\\
2.25	2.62396791431748\\
1.75	2.62396791431748\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.86517202974827\\
2.75	5.04250558310513\\
3.25	5.04250558310513\\
3.25	1.86517202974827\\
2.75	1.86517202974827\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.04128490287718\\
3.75	3.16504969627051\\
4.25	3.16504969627051\\
4.25	1.04128490287718\\
3.75	1.04128490287718\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	4.46354340724939\\
1.25	4.46354340724939\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	3.25976372167335\\
2.25	3.25976372167335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	2.54919927600023\\
3.25	2.54919927600023\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	1.96413159329311\\
4.25	1.96413159329311\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	16.2557573576173\\
1	23.7221500792998\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	11.4262490445376\\
2	36.1142623545431\\
2	39.4573109741061\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	13.1702450394643\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	8.15174314044254\\
};
\end{axis}

\begin{axis}[%
width=0.9in,
height=1.4in,
at={(8in,2.7in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{M0},{M1},{M2},{M3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time to Completion}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	48.1861952249996\\
1	67.6895954499988\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	48.797652333333\\
2	68.3756551000041\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	42.374976549997\\
3	46.3808694999976\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	54.5751980250002\\
4	79.7319376749974\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	19.0219261750002\\
1	34.2884591749996\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	20.6040386000014\\
2	29.5680305499973\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	14.0562895\\
3	30.8230687750004\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	20.8643472499972\\
4	31.8090614999997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	67.6895954499988\\
1.125	67.6895954499988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	68.3756551000041\\
2.125	68.3756551000041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	46.3808694999976\\
3.125	46.3808694999976\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	79.7319376749974\\
4.125	79.7319376749974\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	19.0219261750002\\
1.125	19.0219261750002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	20.6040386000014\\
2.125	20.6040386000014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	14.0562895\\
3.125	14.0562895\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	20.8643472499972\\
4.125	20.8643472499972\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	34.2884591749996\\
0.75	48.1861952249996\\
1.25	48.1861952249996\\
1.25	34.2884591749996\\
0.75	34.2884591749996\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	29.5680305499973\\
1.75	48.797652333333\\
2.25	48.797652333333\\
2.25	29.5680305499973\\
1.75	29.5680305499973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	30.8230687750004\\
2.75	42.374976549997\\
3.25	42.374976549997\\
3.25	30.8230687750004\\
2.75	30.8230687750004\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	31.8090614999997\\
3.75	54.5751980250002\\
4.25	54.5751980250002\\
4.25	31.8090614999997\\
3.75	31.8090614999997\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	41.5604805000001\\
1.25	41.5604805000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	34.3907708625\\
2.25	34.3907708625\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	35.2882480999995\\
3.25	35.2882480999995\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	38.5950188124998\\
4.25	38.5950188124998\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	76.7186681749993\\
1	83.1854346000003\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	78.0348819000067\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	69.5050454499981\\
3	85.4745509749984\\
3	125.122962849998\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

